A General Framework for Matching with Delays

We present a simple deterministic $O(\log n)$-competitive algorithm for the online minimum-cost perfect matching with delays (MPMD) problem on arbitrary, unknown metric spaces, where $n$ is the (unknown) number of requests. This improves upon the recent $O(\log^5 n)$-competitive algorithm of Dufay and Wattenhofer (SODA 2026) and nearly matches the $\Omega(\log n / \log \log n)$ randomized lower bound of Ashlagi et al. (APPROX 2017). Our algorithmic framework rests on two ingredients: an online moat-growing process that grows active dual variables at a deliberately slowed constant rate $\alpha < 1$ to control temporal asymmetry, and a delayed eligibility rule that matches requests in the same dual component only after their waiting time is proportional to their time-expanded distance. The framework extends naturally to arbitrary concave delay functions, maintaining an $O(\log n)$ competitive ratio, and to $k$-way matching with delays, yielding an $O(k \log n)$-competitive deterministic algorithm.

==> fresh-component-detail.tex <==
%\documentclass[tikz,border=6pt]{standalone}
%\usepackage{amsmath}
%\usetikzlibrary{arrows.meta,calc}

%\begin{document}
\begin{tikzpicture}[
    x=0.9cm,y=0.9cm,
    line cap=round,line join=round,
    v/.style={circle,draw=black,fill=white,inner sep=0pt,minimum size=3.2pt,line width=.8pt},
    vr/.style={circle,draw=black,fill=white,inner sep=0pt,minimum size=4pt,line width=.9pt},
    hi/.style={circle,draw=violet,line width=2.5pt,inner sep=1.5pt},
    comp/.style={draw=red!65!black,line width=2.2pt},
    edge/.style={draw=black,line width=.8pt},
    compnew/.style={draw=green!65!black,line width=2.2pt},
]

% Time levels
\def\xaxis{0}
\def\xright{12.1}
\def\ys{0}
\def\yone{1.6}
\def\ytwo{3.05}
\def\ythree{4.60}

% old region and highlighted age band
\fill[gray!18,rounded corners=10pt] (0.35,4.72) rectangle (7.0,6.0);
\fill[yellow!45,rounded corners=8pt] (0.35,1.68) rectangle (7.0,2.98);

% vertical time axis
\draw[-{Stealth[length=4mm]},line width=1.0pt] (0,5.9) -- (0,-0.0);
\node[rotate=90,anchor=south,font=\small] at (-0.5,4.9) {Time};

% horizontal reference lines
\draw[line width=.9pt] (-0.25,\yone) -- (7.0,\yone);
\draw[line width=.9pt] (-0.25,\ytwo) -- (7.0,\ytwo);

% labels on left
\node[anchor=e,font=\small] at (-0.35,\yone) {$t-r$};
\node[anchor=e,font=\small] at (-0.35,\ytwo) {$t-2r$};

% labels on right
\node[anchor=west,text=orange!85!black,font=\small] at (5.8,2.10) {$U(r,t)$};
\node[anchor=west,text=green!65!black,font=\small] at (1.30,2.60) {$P_2$};
\node[anchor=west,text=red!65!black,font=\small] at (4.4,2.25) {$P_1$};
\node[anchor=west,text=black!65!black,font=\small] at (1.7,4.0) {$v_A$};

% old / fresh marker
\node[anchor=south,font=\small] at (5.7,5.5) {old vertices};

% ---------------- black forest on the left ----------------
\coordinate (a5) at (2.95,5.35);
\coordinate (a6) at (2.28,3.78);
\coordinate (a7) at (3.42,3.55);
\coordinate (a8) at (4.62,3.75);
\coordinate (a9) at (6.24,4.98);

% ---------------- fresh component A (red overlay) ----------------
\coordinate (c1) at (1.78,1.20);
\coordinate (c2) at (2.42,1.92);
\coordinate (c3) at (1.92,2.25);
\coordinate (c4) at (2.83,2.78);
\coordinate (c5) at (4.25,2.58);
\coordinate (c6) at (5.10,3.80);
\coordinate (c7) at (5.70,2.66);
\coordinate (c8) at (4.15,0.72);

\draw[edge] (c1)--(c2);
\draw[compnew] (c2)--(c3)--(a6);
\draw[comp] (c3)--(c4)--(c5)--(c7);
\draw[edge] (c5)--(c6);
\draw[edge] (c4)--(c8);
\draw[edge] (a6)--(a7);
\draw[edge,dashed] (a9)--(c6);
\draw[edge,dashed] (a5)--(a6);

% draw all the nodes
\foreach \p in {a5,a9}
  \node[v] at (\p) {};
\foreach \p in {c1,c2,c3,c4,c5,c6,c7,c8,a6,a7}
  \node[vr] at (\p) {};

% highlighted vertices of A
\foreach \p in {c2,c3,c4,c7}
  \node[hi] at (\p) {};

% Q_A annotation
\node[text=violet,font=\small] (qalabel) at (2.85,1.80) {$Q_A$};

\end{tikzpicture}
%\end{document}


==> matching_diagram.tex <==
%\documentclass[tikz,border=6pt]{standalone}
%\usepackage{amsmath}
%\usetikzlibrary{arrows.meta,calc}

%\begin{document}
\begin{tikzpicture}[
    x=0.9cm,y=0.9cm,
    line cap=round,line join=round,
    v/.style={circle,draw=black,fill=white,inner sep=0pt,minimum size=3.2pt,line width=.8pt},
    vr/.style={circle,draw=black,fill=white,inner sep=0pt,minimum size=4pt,line width=.9pt},
    hi/.style={circle,draw=violet,line width=2.5pt,inner sep=1.5pt},
    vm/.style={circle,draw=green!65!black,line width=2.5pt,inner sep=1.5pt},
    comp/.style={draw=red!65!black,line width=2.2pt},
    edge/.style={draw=black,line width=.8pt},
]

% Time levels
\def\xaxis{0}
\def\xright{12.1}
\def\ys{0}
\def\yone{1.6}
\def\ytwo{3.05}
\def\ythree{4.60}

% old region and highlighted age band
\fill[gray!18,rounded corners=10pt] (0.35,4.72) rectangle (12.0,8.0);
\fill[yellow!45,rounded corners=8pt] (0.35,1.68) rectangle (12.0,2.98);

% vertical time axis
\draw[-{Stealth[length=4mm]},line width=1.0pt] (0,7.9) -- (0,-1.0);
\node[rotate=90,anchor=south,font=\large] at (-1.0,5.9) {Time};

% horizontal reference lines
\draw[line width=.9pt] (-0.25,\ys) -- (12.15,\ys);
\draw[line width=.9pt] (-0.25,\yone) -- (12.15,\yone);
\draw[line width=.9pt] (-0.25,\ytwo) -- (12.15,\ytwo);
\draw[line width=.9pt] (-0.25,\ythree) -- (12.15,\ythree);

% labels on left
\node[anchor=e,font=\large] at (-0.35,\ys) {$t$};
\node[anchor=e,font=\large] at (-0.35,\yone) {$t-r$};
\node[anchor=e,font=\large] at (-0.35,\ytwo) {$t-2r$};
\node[anchor=e,font=\large] at (-0.35,\ythree) {$t-3r$};

% labels on right
\node[anchor=west,font=\large,align=left] at (12.15,-0.15) {current\\[-1mm] time};
\node[anchor=west,text=orange!85!black,font=\large] at (12.15,2.10) {$U(r,t)$};
\draw[-{Stealth[length=2.6mm]},orange!85!black,line width=1.0pt]
    (12.15,2.20) -- (11.1,2.6);

% old / fresh marker
\draw[-{Stealth[length=3mm]},line width=.9pt] (12.25,4.7) -- (12.25,5.7);
\draw[-{Stealth[length=3mm]},line width=.9pt] (12.25,4.45) -- (12.25,3.45);
\node[anchor=south,font=\large] at (12.75,5.1) {old};
\node[anchor=north,font=\large] at (12.95,4.15) {fresh};

% ---------------- black forest on the left ----------------
\coordinate (a1) at (0.9,3.72);
\coordinate (a2) at (1.28,5.25);
\coordinate (a3) at (2.45,5.95);
\coordinate (a4) at (4.35,7.05);
\coordinate (a5) at (2.95,5.35);
\coordinate (a6) at (2.28,3.78);
\coordinate (a7) at (3.42,3.55);
\coordinate (a8) at (4.62,3.75);
\coordinate (a9) at (6.24,4.98);
\coordinate (a10) at (7.22,3.55);
\coordinate (a11) at (6.75,2.15);

\draw[edge] (a1)--(a2)--(a3)--(a4);
\draw[edge] (a3)--(a5)--(a6)--(a7);
\draw[edge] (a9)--(a10)--(a11);


% ---------------- central/right forest ----------------
\coordinate (b1) at (7.55,7.65);
\coordinate (b2) at (9.65,7.35);
\coordinate (b3) at (8.08,5.52);
\coordinate (b4) at (10.78,5.62);
\coordinate (b5) at (6.86,3.62);
\coordinate (b6) at (7.78,2.18);
\coordinate (b7) at (9.38,3.78);
\coordinate (b8) at (10.72,3.48);
\coordinate (b9) at (11.00,2.68);
\coordinate (b10) at (9.02,2.05);
\coordinate (b11) at (8.42,0.95);
\coordinate (b12) at (9.22,0.85);
\coordinate (b15) at (10.30,2.78);
\coordinate (b16) at (10.05,2.08);
\coordinate (b17) at (10.43,1.95);

\draw[edge] (b1)--(b2);
\draw[edge] (b1)--(b3)--(b4);
\draw[edge] (b3)--(a10)--(b6);
\draw[edge] (b3)--(b7)--(b8)--(b9);
\draw[edge] (b7)--(b10);
\draw[edge] (b10)--(b11);
\draw[edge] (b10)--(b12);
\draw[edge] (b15)--(b16);
\draw[edge] (b15)--(b17);
\draw[edge] (b8)--(b15);


% ---------------- fresh component A (red overlay) ----------------
\coordinate (c1) at (1.78,1.20);
\coordinate (c2) at (2.42,1.92);
\coordinate (c3) at (1.92,2.25);
\coordinate (c4) at (2.83,2.78);
\coordinate (c5) at (4.25,2.58);
\coordinate (c6) at (5.10,3.80);
\coordinate (c7) at (5.70,2.66);
\coordinate (c8) at (4.15,0.72);

\draw[comp] (c1)--(c2)--(c3)--(c4)--(c5)--(c6);
\draw[comp] (c5)--(c7);
\draw[comp] (c4)--(c8);
\draw[comp] (a6)--(c3);
\draw[comp] (a6)--(a7);
\draw[edge] (a9)--(c6);

% draw all the nodes
\foreach \p in {a1,a2,a3,a4,a5,a9,a10,a11}
  \node[v] at (\p) {};
\foreach \p in {b1,b2,b3,b4,b6,b7,b8,b9,b10,b11,b12,b15,b16,b17}
  \node[v] at (\p) {};
\foreach \p in {c1,c2,c3,c4,c6,c7,c8,a6,a7}
  \node[vr] at (\p) {};
\foreach \p in {c5,b6,b16,b17}
  \node[vm] at (\p) {};


% highlighted vertices of A
\foreach \p in {c2,c3,c4,c7}
  \node[hi] at (\p) {};

% annotation for fresh component A
\node[align=center,text=red!70!black,font=\small] (freshlabel) at (6.72,0.75)
    {a fresh\\component\\$A$};
\draw[-{Stealth[length=2.6mm]},red!70!black,line width=1.0pt]
    (freshlabel.west) to[bend right=12] (3.95,1.12);

% Q_A annotation
\node[text=violet,font=\small] (qalabel) at (2.82,0.80) {$Q_A$};
\draw[-{Stealth[length=2.6mm]},violet,line width=1.0pt]
    (qalabel.north) -- (2.5,1.8);

\end{tikzpicture}
%\end{document}


==> slow_growth_necessity.tex <==
\begin{tikzpicture}[
    scale=1.25,
    req/.style={circle, draw=black, fill=white, thick, inner sep=1.8pt},
    mergeedge/.style={draw=red!75!black, line width=1.5pt},
    instantedge/.style={draw=blue!70!black, line width=1.2pt, -Stealth, shorten >=2pt}
]
% Axes
\draw[-Stealth, thick] (0, 0.35) -- (0, -4.3);
\node[rotate=90, anchor=south] at (-0.68, -1.9) {Time};
\draw[-Stealth, thick] (0, 0.35) -- (6.0, 0.35);
\node[anchor=south] at (3.0, 0.82) {Location};
% Location ticks
\foreach \i/\label in {1/1, 2/2, 4/k, 5/k+1} {
    \draw (\i, 0.28) -- (\i, 0.42);
    \node[anchor=south] at (\i, 0.4) {$\label$};
}
\node at (3, 0.56) {$\cdots$};
% Time ticks
\foreach \y/\tlabel in {-0.5/1, -1.5/2, -3.5/k} {
    \draw (-0.07, \y) -- (0.07, \y);
    \node[anchor=east] at (-0.1, \y) {$\tlabel$};
}
\node at (-0.28, -2.42) {$\vdots$};
% t = 3/2 dashed line
\draw[dashed, gray!80!black] (0, -1.0) -- (5.75, -1.0);
\draw (-0.07, -1.0) -- (0.07, -1.0);
\node[anchor=east, font=\small, text=red!75!black] at (-0.1, -1.0) {$3/2$};
% Background shading for L1 moats (diamonds) and the growing odd component
\begin{scope}[on background layer]
    % Large odd component region
    \filldraw[rounded corners=12pt, fill=blue!5, draw=blue!45!black, densely dotted, thick]
        (0.35, 0.12) rectangle (5.65, -3.85);
    % Singleton L1 moats at t=1 (diamonds of L1-radius 1/2)
    \foreach \i in {1, 2, 4, 5} {
        \filldraw[fill=red!12, draw=red!55!black, densely dashed]
            (\i, 0.0) -- (\i+0.5, -0.5) -- (\i, -1.0) -- (\i-0.5, -0.5) -- cycle;
    }
\end{scope}
% Merge edges at t = 3/2 (horizontal along row t=1)
\draw[mergeedge] (1, -0.5) -- (2, -0.5);
\draw[mergeedge, dotted] (2, -0.5) -- (2.65, -0.5);
\draw[mergeedge, dotted] (3.35, -0.5) -- (4, -0.5);
\draw[mergeedge] (4, -0.5) -- (5, -0.5);
% Vertical immediate merge edges at t = 2, ..., k
\foreach \i in {1, 2, 4} {
    \draw[instantedge] (\i, -0.5) -- (\i, -1.5);
    \draw[instantedge, dotted] (\i, -1.5) -- (\i, -2.25);
    \draw[instantedge] (\i, -2.75) -- (\i, -3.5);
}
% Vertical immediate merge edge for (k+1, k) from (k+1, 1)
\draw[instantedge] (5, -0.5) -- (5, -3.5);
% Grid of nodes
% Row t = 1
\foreach \i in {1, 2, 4, 5} {
    \node[req] (v\i1) at (\i, -0.5) {};
}
\node at (3, -0.5) {$\cdots$};
% Row t = 2
\foreach \i in {1, 2, 4} {
    \node[req] (v\i2) at (\i, -1.5) {};
}
\node at (3, -1.5) {$\cdots$};
% Row t = dots
\foreach \i in {1, 2, 4} {
    \node at (\i, -2.42) {$\vdots$};
}
\node at (3, -2.42) {$\ddots$};
% Row t = k
\foreach \i in {1, 2, 4, 5} {
    \node[req] (v\i4) at (\i, -3.5) {};
}
\node at (3, -3.5) {$\cdots$};
% Explanatory braces on the right
\draw[decorate, decoration={brace, amplitude=5pt}, thick, red!75!black]
    (5.9, -0.0) -- (5.9, -1.0)
    node[midway, right=7pt, align=left, font=\small, text=red!75!black]
    {$k+1$ singletons grow\\at rate $1$ until $t = 3/2$};
\draw[decorate, decoration={brace, amplitude=5pt}, thick, blue!70!black]
    (5.9, -1.08) -- (5.9, -3.8)
    node[midway, right=7pt, align=left, font=\small, text=blue!70!black]
    {Single odd component\\grows at rate $1$; new\\arrivals merge instantly};
\end{tikzpicture}


